A Surrogate Model of Gravitational Waveforms from Numerical Relativity Simulations of Precessing Binary Black Hole Mergers

We present the first surrogate model for gravitational waveforms from the coalescence of precessing binary black holes. We call this surrogate model NRSur4d2s. Our methodology significantly extends recently introduced reduced-order and surrogate modeling techniques, and is capable of directly modeling numerical relativity waveforms without introducing phenomenological assumptions or approximations to general relativity. Motivated by GW150914, LIGO's first detection of gravitational waves from merging black holes, the model is built from a set of $276$ numerical relativity (NR) simulations with mass ratios $q \leq 2$, dimensionless spin magnitudes up to $0.8$, and the restriction that the initial spin of the smaller black hole lies along the axis of orbital angular momentum. It produces waveforms which begin $\sim 30$ gravitational wave cycles before merger and continue through ringdown, and which contain the effects of precession as well as all $\ell \in \{2, 3\}$ spin-weighted spherical-harmonic modes. We perform cross-validation studies to compare the model to NR waveforms \emph{not} used to build the model, and find a better agreement within the parameter range of the model than other, state-of-the-art precessing waveform models, with typical mismatches of $10^{-3}$. We also construct a frequency domain surrogate model (called NRSur4d2s_FDROM) which can be evaluated in $50\, \mathrm{ms}$ and is suitable for performing parameter estimation studies on gravitational wave detections similar to GW150914.

==> SurrogateDataDecomposition.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SurrogateDataDecomposition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.96324691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59313092)%
    \put(0,0){\includegraphics[width=\unitlength]{SurrogateDataDecomposition.pdf}}%
    \put(0.40903537,0.5563004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{h^{\ell,m}\}$}}}%
    \put(0.39825198,0.46869924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{\tt filt}$, Eq.~\eqref{eq:T_filt}}}}%
    \put(0.56969952,0.46461173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{\tt min-filt}$}}}%
    \put(0.70545037,0.46363584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{\varphi}$, 
Eq.~\eqref{eq:T_varphi}}}}%
    \put(0.789433,0.37732706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_p$}}}%
    \put(0.69083537,0.29323956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_d(\phi_{\chi}=0)$, 
Eq.~\eqref{eq:Remove_phi_chi}}}}%
    \put(0.23429478,0.4673163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\tilde{h}^{\ell,m}\}$}}}%
    \put(0.40618591,0.37749818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\tilde{h}^{\ell,m \neq 0}\}$}}}%
    \put(0.60496817,0.21113582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{+}^{\ell m}$}}}%
    \put(0.52001367,0.20919013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_{-}^{\ell m}$}}}%
    \put(0.37551328,0.20874846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z={A_-^{\ell,m},\varphi_+^{\ell,m}}$}}}%
    \put(0.12873695,0.03570988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_H=\varphi(H(Z))$ }}}%
    \put(0.30938392,0.0332424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_H(\phi_{\chi} = 0)$,
Sec.~\ref{sec:phichi}}}}%
    \put(0.21313773,0.29023676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z=\Im X$ }}}%
    \put(0.15627328,0.12091498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hilbert Transform of $Z$, H(Z)}}}%
    \put(0.01175162,0.03529706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A(H(Z))$ }}}%
    \put(0.07222415,0.37745744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X=\tilde{h}^{3,0}$}}}%
    \put(0.1130845,0.29160716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z=\Re X$ }}}%
    \put(0.05633067,0.29227865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Im X$ }}}%
    \put(0.22980684,0.37718956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X=\tilde{h}^{2,0}$}}}%
    \put(0.30565158,0.29191644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Re X$ }}}%
    \put(0.69901968,0.37793868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_d$}}}%
    \put(0.39198672,0.29313891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Eqs.~(\ref{Eq:AmpParts},\ref{Eq:PhaseParts})}}}%
    \put(0.76697904,0.12558382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(t;\lambda)$}}}%
    \put(0.65515602,0.03023626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(t;\lambda)-D(t_0;\lambda)$}}}%
    \put(0.8759957,0.03015614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(t_0;\lambda)$}}}%
  \end{picture}%
\endgroup%


==> SurrogateWorkflow.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SurrogateWorkflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.98545973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43172813)%
    \put(0,0){\includegraphics[width=\unitlength]{SurrogateWorkflow.pdf}}%
    \put(0.00744818,0.40091598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PN-sampler}}}%
    \put(0.20348724,0.40341263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Greedy parameters $\{\pmb{\Lambda}_i\}_{i=1}^N$}}}%
    \put(0.2051425,0.37284354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{See Fig.~\ref{fig:training_points}}}}%
    \put(0.22022696,0.29357539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SpEC Solver}}}%
    \put(0.22724372,0.193006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{h(t;\pmb{\Lambda}_i)\}_{i=1}^N$}}}%
    \put(0.61755146,0.30206188){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{No}}}%
    \put(0.38665984,0.29064486){\color[rgb]{1,0,0}\rotatebox{45}{\makebox(0,0)[b]{\smash{\large Future Work}}}}%
    \put(0.40019777,0.28015598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bad parameter values}}}%
    \put(0.70325947,0.05984457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\rm S}(t;\pmb{\lambda})$}}}%
    \put(0.65471242,0.2771068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accurate surrogate?}}}%
    \put(0.85145344,0.30435789){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{Yes}}}%
    \put(0.07521339,0.05778797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alignment}}}%
    \put(0.26056617,0.05759292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Decompose Data}}}%
    \put(0.47671681,0.05759292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Approximate Data}}}%
    \put(0.90273101,0.28125933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\rm S}$}}}%
    \put(0.06412914,0.02868268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{See Sec.~\ref{sec:alignment}}}}%
    \put(0.47577823,0.02868268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{See Sec.~\ref{sec:DataSurrogate}}}}%
    \put(0.00719926,0.38025264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Secs.~[\ref{subsec:ts_sampling},\ref{sec:greedyselection}]}}}%
    \put(0.22021216,0.27236388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec.~\ref{sec:simulations}}}}%
    \put(0.27652484,0.10779301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Build Surrogate}}}%
    \put(0.68928867,0.24064419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{See Sec.~\ref{sec:Assessment}}}}%
    \put(0.26084704,0.02868268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{See Fig.~\ref{fig:DecomposeData}
}}}%
  \end{picture}%
\endgroup%

